Cox rings of cubic surfaces and Fano threefolds

We determine the Cox rings of the minimal resolutions of cubic surfaces with at most rational double points, of blow ups of the projective plane at non-general configurations of six points and of three dimensional smooth Fano varieties of Picard numbers one and two.

==> (inline-0) <==
\begin{array}{ll}
		(-\mu +\kappa )T_{3}T_{18}T_{21}+\kappa T_{13}T_{20}-T_{12}T_{22}, & 
(\kappa -1)T_{3}T_{17}T_{21}+\kappa T_{11}T_{20}-T_{10}T_{22}, \\
(\lambda -\mu )T_{9}T_{20}+(\mu -1)T_{8}T_{21}+(-\lambda +1)T_{7}T_{22}, & 
(\lambda \kappa -\lambda +\mu -\kappa )T_{3}T_{17}T_{18}+\kappa T_{6}T_{20}-T_{4}T_{22}, \\
(\lambda \kappa -\lambda +\mu -\kappa )T_{9}T_{19}+(-\mu +1)T_{6}T_{21}+(\lambda -1)T_{5}T_{22}, & 
(-\lambda +1)T_{3}T_{17}T_{18}+T_{8}T_{19}-T_{6}T_{20}, \\
(\lambda \kappa -\lambda +\mu -\kappa )T_{7}T_{19}+(\lambda -\mu )T_{5}T_{20}+(-\mu +1)T_{4}T_{21}, & 
-T_{3}T_{18}T_{21}+T_{2}T_{19}-T_{13}T_{20}, \\
-T_{3}T_{17}T_{21}+T_{1}T_{19}-T_{11}T_{20}, & 
(\mu -1)T_{11}T_{18}+(-\kappa +1)T_{9}T_{19}-T_{5}T_{22}, \\
(\lambda -\mu )T_{10}T_{18}+\kappa T_{7}T_{19}-T_{4}T_{21}, & 
(\lambda -1)T_{1}T_{18}+T_{9}T_{20}-T_{8}T_{21}, \\
T_{13}T_{17}-T_{11}T_{18}+T_{9}T_{19}, & 
T_{12}T_{17}-\mu T_{10}T_{18}+\kappa T_{7}T_{19}, \\
T_{2}T_{17}-T_{1}T_{18}+T_{9}T_{20}, & 
\mu T_{3}T_{5}T_{9}+T_{11}T_{15}-T_{6}T_{16}, \\
\kappa T_{3}T_{5}T_{7}+T_{10}T_{15}-T_{4}T_{16}, & 
(\mu -\kappa )T_{3}T_{7}T_{9}+T_{1}T_{15}-T_{8}T_{16}, \\
\lambda T_{3}T_{5}T_{9}+T_{13}T_{14}-T_{6}T_{16}, & 
\lambda \kappa T_{3}T_{5}T_{7}+T_{12}T_{14}-T_{4}T_{16}, \\
(-\lambda \kappa +\lambda )T_{3}T_{7}T_{9}+T_{2}T_{14}-T_{8}T_{16}, & 
T_{3}T_{5}T_{21}+(\mu -1)T_{10}T_{13}-T_{16}T_{19}, \\
(\lambda \mu -\lambda \kappa -\mu ^2+\mu \kappa )T_{3}T_{9}T_{18}+(\mu \kappa -\kappa )T_{8}T_{13}-T_{15}T_{22}, & 
(\mu \kappa -\kappa )T_{7}T_{13}+(\lambda -\mu )T_{16}T_{18}-T_{15}T_{21}, \\
(\lambda -\mu )T_{3}T_{5}T_{18}+(\mu -1)T_{4}T_{13}-T_{15}T_{19}, & 
(\mu -\kappa )T_{3}T_{9}T_{21}+(\mu \kappa -\kappa )T_{1}T_{13}-T_{16}T_{22}, \\
T_{11}T_{12}-\mu T_{10}T_{13}+T_{16}T_{19}, & 
(\lambda -\mu )T_{9}T_{12}+(-\lambda \kappa +\kappa )T_{7}T_{13}+T_{15}T_{21}, \\
(\lambda \mu -\lambda \kappa -\mu +\kappa )T_{3}T_{7}T_{18}+(\mu -1)T_{8}T_{12}-T_{15}T_{20}, & 
(\lambda \mu -\mu )T_{3}T_{5}T_{18}+(\mu -1)T_{6}T_{12}-T_{15}T_{19}, \\
(\lambda \mu \kappa -\lambda \kappa )T_{7}T_{11}+(\lambda -\mu )T_{16}T_{17}-\mu T_{14}T_{21}, & 
(\lambda -\mu )T_{3}T_{5}T_{17}+(\mu -1)T_{4}T_{11}-T_{14}T_{19}, \\
-T_{3}T_{9}T_{21}+T_{2}T_{11}-T_{1}T_{13}, & 
(\lambda -\mu )T_{9}T_{10}+(-\lambda \kappa +\kappa )T_{7}T_{11}+T_{14}T_{21}, \\
(-\lambda \kappa +\lambda +\kappa -1)T_{3}T_{7}T_{17}+(\mu -1)T_{8}T_{10}-T_{14}T_{20}, & 
(\lambda -\mu )T_{6}T_{10}+(-\lambda +1)T_{4}T_{11}+T_{14}T_{19}, \\
-T_{3}T_{7}T_{21}+T_{2}T_{10}-T_{1}T_{12}, & 
(\mu -1)T_{4}T_{9}+T_{15}T_{17}-T_{14}T_{18}, \\
\kappa T_{5}T_{8}+(\kappa -1)T_{4}T_{9}-T_{14}T_{18}, & 
T_{6}T_{7}-T_{5}T_{8}-T_{4}T_{9}, \\
-\lambda T_{3}T_{9}T_{18}+T_{2}T_{6}-T_{8}T_{13}, & 
-T_{3}T_{9}T_{17}+T_{1}T_{6}-T_{8}T_{11}, \\
(\lambda -\mu )T_{2}T_{5}+(\lambda \kappa -\lambda +\mu -\kappa )T_{7}T_{13}-T_{15}T_{21}, & 
(\lambda -\mu )T_{1}T_{5}+(\lambda \kappa -\lambda +\mu -\kappa )T_{7}T_{11}-T_{14}T_{21}, \\
-\lambda T_{3}T_{7}T_{18}+T_{2}T_{4}-T_{8}T_{12}, &
-T_{3}T_{7}T_{17}+T_{1}T_{4}-T_{8}T_{10},\\
(\mu -\kappa )T_{3}T_{7}T_{21}+(\mu -1)T_{1}T_{12}-T_{16}T_{20}, \\
(-\lambda \kappa +\lambda +\mu \kappa -\mu )T_{3}T_{9}T_{17}+(\mu \kappa -\kappa )T_{8}T_{11}-T_{14}T_{22}
\end{array}
$
\\[1ex]
\setlength\arraycolsep{4pt}
\mbox{\tiny
%old
% 	$
% 	\left[
% 	\begin{array}{rrrrrrrrrrrrrrrrrrrrrr}
% 	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
% -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 \\
% 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0\\
% 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 \\
% 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 1 & 0 \\
% 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 
% 	\end{array}
% 	\right]
% 	$
%new
	$
	\left[
	\begin{array}{rrrrrrrrrrrrrrrrrrrrrr}
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
-1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 \\
-1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 
	\end{array}
\begin{array}{ll}
		T_{3}T_{14}T_{17}-T_{2}T_{15}T_{18}+T_{11}T_{16}, &
(\mu -1)T_{3}T_{13}T_{17}+\mu T_{10}T_{16}-T_{9}T_{18}, \\
(\lambda -1)T_{2}T_{13}T_{18}+\lambda T_{8}T_{16}-T_{7}T_{17},  &
(\lambda \mu -\lambda -\mu )T_{3}T_{13}T_{14}+\mu T_{6}T_{16}-T_{4}T_{18}, \\
(\lambda \mu -\lambda -\mu )T_{2}T_{13}T_{15}+\lambda T_{5}T_{16}-T_{4}T_{17},  &
(\lambda \mu -\lambda -\mu )T_{8}T_{15}+T_{6}T_{17}+(-\lambda +1)T_{5}T_{18}, \\
(-\lambda +1)T_{3}T_{13}T_{14}+T_{7}T_{15}-T_{6}T_{16},  &
-T_{3}T_{13}T_{17}+T_{1}T_{15}-T_{10}T_{16}, \\
T_{10}T_{14}+(\mu -1)T_{8}T_{15}-T_{5}T_{18},  &
(-\mu +1)T_{2}T_{13}T_{15}+T_{9}T_{14}-T_{5}T_{16},\\
-T_{2}T_{13}T_{18}+T_{1}T_{14}-T_{8}T_{16},  &
T_{11}T_{13}-T_{10}T_{14}+T_{8}T_{15}, \\
\lambda T_{3}T_{5}T_{8}-\mu T_{2}T_{6}T_{10}+T_{11}T_{12},  &
-\mu T_{2}T_{10}T_{15}+T_{3}T_{5}T_{17}+T_{9}T_{11}, \\
\lambda T_{3}T_{8}T_{14}-T_{2}T_{6}T_{18}+T_{7}T_{11},  &
\lambda T_{3}T_{5}T_{14}-\mu T_{2}T_{6}T_{15}+T_{4}T_{11},\\
T_{3}T_{8}T_{17}-T_{2}T_{10}T_{18}+T_{1}T_{11}, &
(\lambda \mu -\lambda )T_{3}T_{8}T_{13}+\mu T_{7}T_{10}-T_{12}T_{18}, \\
\lambda T_{3}T_{5}T_{13}+T_{4}T_{10}-T_{12}T_{15},  &
(\lambda \mu -\mu )T_{2}T_{10}T_{13}+\lambda T_{8}T_{9}-T_{12}T_{17}, \\
(-\lambda \mu +\lambda +\mu -1)T_{2}T_{3}T_{13}^2+T_{7}T_{9}-T_{12}T_{16},  &
(\lambda -1)T_{3}T_{5}T_{13}+T_{6}T_{9}-T_{12}T_{15}, \\
\mu T_{2}T_{6}T_{13}+T_{4}T_{8}-T_{12}T_{14}, &
(\lambda \mu -\lambda -\mu )T_{2}T_{6}T_{13}+\lambda T_{5}T_{7}-T_{4}T_{8}+(-\lambda +1)T_{12}T_{14}, \\
(\lambda \mu -\lambda -\mu )T_{3}T_{8}T_{13}+\mu T_{1}T_{6}-T_{12}T_{18},  &
(\lambda \mu -\mu )T_{1}T_{5}+(-\lambda \mu +\lambda +\mu )T_{8}T_{9}-T_{12}T_{17}, \\
(-\lambda \mu +\lambda +\mu )T_{2}T_{3}T_{13}^2+T_{1}T_{4}-T_{12}T_{16} 
\end{array}
$
\\[1ex]
\mbox{\tiny
	$
	\left[
	\begin{array}{rrrrrrrrrrrrrrrrrr}
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0  \\
-1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0  \\
-1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0  \\
0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0  \\
0 & 0 & -1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0  \\
0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 
\end{array}
\begin{array}{ll}
% 		(-\mu +1)T_{3}T_{6}T_{9}T_{13}+T_{8}T_{15}-T_{7}T_{16},&
% -\mu T_{6}T_{9}T_{10}+T_{4}T_{15}-T_{5}T_{16},\\
% -T_{3}T_{9}T_{10}T_{13}+T_{1}T_{15}-T_{2}T_{16},&
% (-\lambda \mu )T_{6}T_{9}T_{10}+T_{13}T_{14}+(\lambda -1)T_{4}T_{15},\\
% (-\mu +1)T_{3}T_{4}T_{6}T_{9}+T_{8}T_{14}+T_{11}T_{16},&
% (-\lambda \mu +\lambda )T_{3}T_{5}T_{6}T_{9}+T_{7}T_{14}+T_{11}T_{15},\\
% -\lambda T_{3}T_{5}T_{9}T_{10}+T_{2}T_{14}-T_{12}T_{15},&
% -T_{3}T_{4}T_{9}T_{10}+T_{1}T_{14}-T_{12}T_{16},\\
% (\lambda -1)T_{3}T_{4}T_{5}+\mu T_{6}T_{12}-T_{14}T_{17},&
% T_{10}T_{11}+(\mu -1)T_{6}T_{12}-T_{14}T_{17},\\
% -\lambda T_{3}T_{5}T_{9}T_{17}+T_{2}T_{11}+T_{7}T_{12},&
% -T_{3}T_{4}T_{9}T_{17}+T_{1}T_{11}+T_{8}T_{12},\\
% (-\mu +1)T_{3}T_{4}T_{13}+\mu T_{8}T_{10}+T_{16}T_{17},&
% (-\mu +1)T_{3}T_{5}T_{13}+\mu T_{7}T_{10}+T_{15}T_{17},\\
% T_{6}T_{9}T_{17}+(\lambda -1)T_{5}T_{8}-T_{11}T_{13},&
% T_{4}T_{7}-\lambda T_{5}T_{8}+T_{11}T_{13},\\
% T_{3}T_{9}T_{13}T_{17}+T_{1}T_{7}-T_{2}T_{8},&
% (\mu -1)T_{2}T_{6}-T_{7}T_{10}-T_{15}T_{17},\\
% (\mu -1)T_{1}T_{6}-T_{8}T_{10}-T_{16}T_{17},&
% -T_{9}T_{10}T_{17}+(\lambda -1)T_{1}T_{5}+T_{12}T_{13},\\
% T_{2}T_{4}-\lambda T_{1}T_{5}-T_{12}T_{13}
% 		\end{array}
% 		$
%new
		$
		\begin{array}{ll}
   (-\mu  + 1)T_{1}T_{2}T_{5}T_{7} - T_{10}T_{14} + T_{11}T_{13},&
    \mu T_{2}T_{5}T_{6} + T_{3}T_{11} - T_{4}T_{14},\\
    T_{1}T_{2}T_{6}T_{7} - T_{9}T_{14} + T_{11}T_{12},&
    \lambda \mu T_{2}T_{5}T_{6} + (\lambda  - 1)T_{3}T_{11} - T_{7}T_{17},\\
    (-\mu  + 1)T_{1}T_{2}T_{3}T_{5} - T_{13}T_{17} + T_{14}T_{16},&
    (-\lambda \mu  + \lambda )T_{1}T_{2}T_{4}T_{5} - T_{10}T_{17} + T_{11}T_{16},\\
    \lambda T_{1}T_{2}T_{4}T_{6} - T_{9}T_{17} + T_{11}T_{15},&
    T_{1}T_{2}T_{3}T_{6} - T_{12}T_{17} + T_{14}T_{15},\\
    (\lambda  - 1)T_{1}T_{3}T_{4} - \mu T_{5}T_{15} + T_{8}T_{17},&
    (-\mu  + 1)T_{5}T_{15} - T_{6}T_{16} + T_{8}T_{17},\\
    -\lambda T_{1}T_{2}T_{4}T_{8} + T_{9}T_{16} - T_{10}T_{15},&
    -T_{1}T_{2}T_{3}T_{8} + T_{12}T_{16} - T_{13}T_{15},\\
    (-\mu  + 1)T_{1}T_{3}T_{7} - \mu T_{6}T_{13} + T_{8}T_{14},&
    (-\mu  + 1)T_{1}T_{4}T_{7} - \mu T_{6}T_{10} + T_{8}T_{11},\\
    T_{2}T_{5}T_{8} + (\lambda  - 1)T_{4}T_{13} - T_{7}T_{16},&
    T_{3}T_{10} - \lambda T_{4}T_{13} + T_{7}T_{16},\\
    T_{1}T_{2}T_{7}T_{8} - T_{9}T_{13} + T_{10}T_{12},&
    (\mu  - 1)T_{5}T_{9} + T_{6}T_{10} - T_{8}T_{11},\\
    (\mu  - 1)T_{5}T_{12} + T_{6}T_{13} - T_{8}T_{14},&
    T_{2}T_{6}T_{8} + (\lambda  - 1)T_{4}T_{12} - T_{7}T_{15},\\
    T_{3}T_{9} - \lambda T_{4}T_{12} + T_{7}T_{15}
		\end{array}
		$
\\[1ex]
\mbox{\tiny
%old
% 	$
% 	\left[
% 		\begin{array}{rrrrrrrrrrrrrrrrr}
% 		0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
% 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
% 0 & 0 & -2 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0  \\
% -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0  \\
% 0 & 1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0  \\
% 1 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0  \\
% 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 
% 		\end{array}
% 	\right]
% 	$
%new
	$
	\left[
		\begin{array}{rrrrrrrrrrrrrrrrr}
 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
-1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &-1 &-1 &-1 & 0 & 0 & 0 & 0 & 0 & 0 \\
-1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &-1 &-1 &-1 & 0 & 0 & 0 \\
 0 &-1 & 0 & 0 & 1 & 0 & 0 & 0 &-1 & 0 & 0 &-1 & 0 & 0 &-1 & 0 & 0 \\
 0 &-1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 &-1 & 0 & 0 &-1 & 0 & 0 &-1 & 0 \\
-1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &-1 &-1 &-1 \\
 0 &-1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 &-1 & 0 & 0 &-1 & 0 & 0 &-1
		\end{array}
\begin{array}{ll}
    %     	-T_{3}T_{5}T_{8}+\lambda T_{2}T_{6}T_{11}+T_{12}T_{15},\,&
    % \lambda T_{1}T_{6}T_{9}-T_{3}T_{4}T_{13}+T_{10}T_{14},\,\\
    % (-\lambda -{1})T_{1}T_{5}T_{6}+T_{11}T_{13}-T_{8}T_{14},\,&
    % -T_{1}T_{5}T_{9}-T_{2}T_{4}T_{14}+T_{7}T_{13},\,\\
    % -\lambda T_{1}T_{2}T_{6}^{2}+T_{3}T_{8}T_{13}+T_{10}T_{12},\,&
    % T_{3}T_{5}T_{13}+T_{2}T_{6}T_{14}+T_{9}T_{12},\,\\
    % T_{1}T_{3}T_{5}^{2}+T_{2}T_{11}T_{14}+T_{7}T_{12},\,&
    % \lambda T_{1}T_{5}T_{6}+T_{4}T_{12}+T_{8}T_{14},\,\\
    % -T_{3}T_{4}T_{8}+T_{1}T_{6}T_{15}+T_{10}T_{11},\,&
    % (-\lambda -{1})T_{3}T_{4}T_{5}+\lambda T_{9}T_{11}-T_{14}T_{15},\,\\
    % -T_{2}T_{3}T_{4}^{2}+T_{1}T_{9}T_{15}+T_{7}T_{10},\,&
    % -\lambda T_{2}T_{4}T_{6}+T_{5}T_{10}+T_{13}T_{15},\,\\
    % \lambda T_{8}T_{9}+(-\lambda -{1})T_{5}T_{10}-T_{13}T_{15},\,&
    % -T_{2}T_{4}T_{11}+T_{1}T_{5}T_{15}+T_{7}T_{8},\,\\
    % (\lambda +{1})T_{6}T_{7}-T_{9}T_{11}-T_{14}T_{15}
    %     	\end{array}
    %     	$
%new
		$
		\begin{array}{ll}
    -T_{1}T_{5}T_{7} + \lambda T_{2}T_{6}T_{8} - T_{9}T_{10},\,&
    T_{1}T_{4}T_{15} + \lambda T_{3}T_{6}T_{13} - T_{11}T_{14},\,\\
    (-\lambda  - 1)T_{3}T_{5}T_{6} + T_{7}T_{14} + T_{8}T_{15},\,&
    -T_{2}T_{4}T_{14} - T_{3}T_{5}T_{13} + T_{12}T_{15},\,\\
    T_{1}T_{7}T_{15} - \lambda T_{2}T_{3}T_{6}^2 + T_{10}T_{11},\,&
    -T_{1}T_{5}T_{15} + T_{2}T_{6}T_{14} - T_{10}T_{13},\,\\
    -T_{1}T_{3}T_{5}^2 + T_{2}T_{8}T_{14} - T_{10}T_{12},\,&
    \lambda T_{3}T_{5}T_{6} - T_{4}T_{10} - T_{7}T_{14},\,\\
    -T_{1}T_{4}T_{7} + T_{3}T_{6}T_{9} - T_{8}T_{11},\,&
    (\lambda  + 1)T_{1}T_{4}T_{5} + \lambda T_{8}T_{13} - T_{9}T_{14},\,\\
    T_{1}T_{2}T_{4}^2 + T_{3}T_{9}T_{13} - T_{11}T_{12},\,&
    -\lambda T_{2}T_{4}T_{6} - T_{5}T_{11} + T_{9}T_{15},\,\\
    (\lambda  + 1)T_{5}T_{11} - \lambda T_{7}T_{13} - T_{9}T_{15},\,&
    -T_{2}T_{4}T_{8} + T_{3}T_{5}T_{9} - T_{7}T_{12},\,\\
    (\lambda  + 1)T_{6}T_{12} - T_{8}T_{13} - T_{9}T_{14}
		\end{array}
		$
\\[1ex]
\mbox{\tiny
%old
% 	$
% 	\left[
% 		\begin{array}{rrrrrrrrrrrrrrr}
% -1&-1&0&0&0&1&-1&0&0&0&0&0&0&0&0 \\
% 1&0&1&0&-1&0&0&0&0&1&0&0&0&0&0 \\
% 1&-1&-1&1&0&0&0&1&-1&0&1&0&0&0&0 \\
% 0&1&1&-1&0&0&0&0&0&0&0&1&0&0&0 \\
% 0&0&-2&1&1&0&0&1&0&0&0&0&1&0&0 \\
% -1&-1&1&0&0&1&0&-1&1&0&0&0&0&1&0 \\
% -2&0&0&0&1&1&0&0&1&0&0&0&0&0&1 
% 		\end{array}
% 	\right]
% 	$
	$
	\left[
		\begin{array}{rrrrrrrrrrrrrrr}
1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
-1&-1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &-1 & 0 & 0 & 0 & 0 & 0 \\
-1& 0 &-1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &-1 & 0 & 0 & 0 & 0 \\
0 &-1 &-1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &-1 & 0 & 0 & 0 \\
-1& 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 &-1 &-1 &-1 & 0 \\
0 &-1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 &-1 & 0 &-1 & 0 &-1 \\
0 & 0 &-1 & 0 & 0 & 0 & 0 & 0 & 1 &-1 & 0 & 0 & 0 &-1 &-1
		\end{array}
\begin{array}{ll}
% 	-T_{3}T_{4}T_{5}-T_{6}T_{9}T_{10}+T_{12}T_{13},\, &
% 	-T_{2}T_{4}T_{6}-T_{5}T_{8}T_{10}+T_{11}T_{12},\, \\
% 	-T_{3}T_{5}^{2}T_{8}+T_{2}T_{6}^{2}T_{9}+T_{7}T_{12},\, &
% 	-T_{2}T_{3}T_{4}^{2}+T_{8}T_{9}T_{10}^{2}+T_{1}T_{12},\,\\
% 	-T_{3}T_{5}T_{11}+T_{2}T_{6}T_{13}+T_{7}T_{10},\, &
% 	T_{6}T_{9}T_{11}-T_{5}T_{8}T_{13}+T_{4}T_{7},\,\\
% 	T_{3}T_{9}T_{11}^{2}-T_{2}T_{8}T_{13}^{2}+T_{1}T_{7},\, &
% 	-T_{3}T_{4}T_{11}+T_{8}T_{10}T_{13}+T_{1}T_{6},\, \\
% 	T_{9}T_{10}T_{11}-T_{2}T_{4}T_{13}+T_{1}T_{5}
% \end{array}
% $
% new
$
\begin{array}{ll}
	-T_{3}T_{7}T_{8}+T_{4}T_{6}T_{9}+T_{5}T_{12},\,&
	-T_{2}T_{5}T_{9}+T_{3}T_{10}T_{8}+T_{6}T_{11},\,\\
	-T_{1}T_{5}T_{8}+T_{4}T_{10}T_{9}+T_{7}T_{11},\,&
	-T_{2}T_{5}T_{7}-T_{4}T_{6}T_{10}+T_{8}T_{13},\,\\
	-T_{1}T_{5}T_{6}-T_{3}T_{7}T_{10}+T_{9}T_{13},\,&
	T_{1}T_{6}T_{8}-T_{2}T_{7}T_{9}+T_{10}T_{12},\,\\
	T_{1}T_{4}T_{6}^{2}-T_{2}T_{3}T_{7}^{2}+T_{12}T_{13},\, &
	-T_{1}T_{2}T_{5}^{2}+T_{3}T_{4}T_{10}^{2}+T_{11}T_{13},\,\\
	-T_{1}T_{3}T_{8}^{2}+T_{2}T_{4}T_{9}^{2}+T_{11}T_{12}
\end{array}
$
\\[1ex]
\mbox{\tiny
	% $
	% \left[
        %   %old
	% 	\begin{array}{rrrrrrrrrrrrr}
	% 		0 & 1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
	% 		-1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0\\
	% 		-1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0\\
	% 		2 & 2 & 2 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
	% 		0 & 0 & -2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
	% 		-1 & -1 & -1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
	% 		0 & -2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1
	% 	\end{array}
	% \right]
        % $
        $
	\left[
          %new
		\begin{array}{rrrrrrrrrrrrr}
			 1 & 1 &  1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
			-1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0\\
			-1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0\\
			0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0\\
			-1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1\\
			0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1\\
			0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0
		\end{array}
\begin{array}{ll}
T_{1}T_{2}T_{4}T_{6} + T_{10}T_{14} - T_{11}T_{13},\, &
    \lambda T_{1}T_{2}T_{4}T_{7} + T_{9}T_{14} - T_{11}T_{12},\,\\
    T_{1}T_{2}T_{4}T_{8} + T_{9}T_{13} - T_{10}T_{12},\, &
    T_{1}T_{3}T_{4}^2 + T_{6}T_{9} - T_{7}T_{10},\,\\
    T_{6}T_{9} -\lambda T_{7}T_{10} + T_{8}T_{11},\, &
    T_{1}T_{4}T_{5} + T_{6}T_{12} - T_{7}T_{13},\,\\
    T_{6}T_{12} - \lambda T_{7}T_{13} + T_{8}T_{14},\, &
    -T_{3}T_{4}T_{12} + T_{5}T_{9} + T_{2}T_{7}T_{8},\,\\
    -T_{3}T_{4}T_{13} + T_{5}T_{10} + T_{2}T_{6}T_{8},\, &
    -T_{3}T_{4}T_{14} + T_{5}T_{11} + (\lambda-1)T_{2}T_{6}T_{7}
    \end{array}
    $
\\[1ex]
\mbox{\tiny
	$
	\left[
          \begin{array}{rrrrrrrrrrrrrr}
            1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  1 &  1 &  1 &  1\\
           -1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & -1 & -1\\
           -1 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0\\
           -1 &  0 &  0 &  0 &  1 &  0 &  0 &  0 & -1 & -1 & -1 &  0 &  0 &  0\\
            0 & -1 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 &  0 & -1 &  0 &  0\\
            0 & -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 &  0 & -1 &  0\\
            0 & -1 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 &  0 & -1
          \end{array}
\begin{array}{ll}
T_{1}T_{2}^2T_{3}T_{4}^2 - T_{10}T_{13} + T_{11}T_{12},\,&
T_{1}T_{2}T_{4}T_{5} - T_{7}T_{12} + T_{8}T_{13},\,\\
T_{1}T_{2}T_{4}T_{6} - T_{7}T_{10} + T_{8}T_{11},\,&
T_{2}T_{3}T_{4}T_{7} + T_{5}T_{11} - T_{6}T_{13},\,\\
T_{2}T_{3}T_{4}T_{8} + T_{5}T_{10} - T_{6}T_{12},\,&
\lambda T_{1}T_{5}T_{6} + T_{3}T_{7}T_{8} - T_{4}T_{9}
  \end{array}
  $
  \\[1ex]
\mbox{\tiny
	$
	\left[
          \begin{array}{rrrrrrrrrrrrr}
            1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  1 &  1 &  1\\
           -1 &  1 & -1 &  0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  0 &  0\\
            0 & -1 &  0 &  1 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  0 &  0\\
           -1 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 & -1 & -1 &  0 &  0\\
           -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 & -1 & -1\\
            0 &  0 & -1 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 & -1 &  0\\
            0 &  0 & -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 & -1
          \end{array}
\begin{array}{ll}
		-T_{5}T_{9} + T_{3}T_{6}T_{8} +
    T_{2}T_{4}T_{7}^2,\,&
    T_{5}T_{11} - T_{6}T_{10} +
    T_{1}T_{2}T_{7}T_{8},\,\\
    - T_{5}T_{12} + T_{4}T_{7}T_{10} +
    T_{1}T_{3}T_{8}^2,\,&
    -T_{6}T_{12} + T_{4}T_{7}T_{11} +
    T_{1}T_{8}T_{9},\,\\
    T_{2}T_{7}T_{12} + T_{3}T_{8}T_{11} -
    T_{9}T_{10}
		\end{array}
		$
\\[1ex]		
\mbox{\tiny
	$
	\left[
          \begin{array}{rrrrrrrrrrrr}
            1 &  1 &  0 &  0 &  1 &  1 &  0 &  0 &  0 &  1 &  1 &  0\\
           -1 &  0 &  1 &  0 &  0 & -1 &  0 &  0 &  0 &  0 & -1 &  0\\
           -1 &  0 & -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0\\
            0 & -1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 & -1 & -1 &  0\\
            0 & -1 &  0 & -1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0\\
           -1 &  0 &  0 &  0 & -1 &  0 &  0 &  0 &  1 & -1 &  0 &  0\\
            0 & -1 &  0 &  0 & -1 & -1 &  0 &  0 &  0 &  0 &  0 &  1
          \end{array}
\begin{array}{ll}
T_1T_4T_8^2+T_3T_6T_{11}-T_7T_{10},\, &
    T_1T_2T_7T_8+T_5T_{11}-T_6T_9
		\end{array}
$
\\[1ex]
    \mbox{\tiny $
     \left[
          \begin{array}{rrrrrrrrrrr}
            1 &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  1 &  1 &  0\\
           -1 &  1 & -1 &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0\\
            0 & -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0\\
           -1 &  0 &  0 &  1 & -1 &  0 &  0 &  0 & -1 &  0 &  0\\
           -1 &  0 &  0 & -1 &  0 &  0 &  0 &  1 &  0 &  0 &  0\\
            0 &  0 & -1 &  0 & -1 &  0 &  0 &  0 &  0 &  0 &  1\\
            0 &  0 & -1 &  0 &  0 &  1 &  0 &  0 & -1 &  0 &  0
          \end{array}
\begin{array}{ll}
    T_{2}T_{4}T_{5}^2 + \lambda T_{6}T_{9} - T_{7}T_{10},\,&
    T_{6}T_{9} - T_{7}T_{10} + T_{8}T_{11}
		\end{array}
		$
\\[1ex]
\mbox{\tiny
	$
	\left[
          \begin{array}{rrrrrrrrrrr}
            0 &  0 &  1 &  1 &  0 &  1 &  1 &  1 &  0 &  0 &  0\\
            1 &  0 &  0 & -1 &  0 & -1 & -1 & -1 &  0 &  0 &  0\\
           -1 &  1 &  0 & -1 &  0 &  0 &  0 &  0 &  0 &  0 &  0\\
            0 & -1 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0\\
            0 &  0 & -1 &  0 &  0 & -1 &  0 &  0 &  1 &  0 &  0\\
            0 &  0 & -1 &  0 &  0 &  0 & -1 &  0 &  0 &  1 &  0\\
            0 &  0 & -1 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  1
          \end{array}
\begin{array}{ll}
	T_{1}T_{2}^2T_{3}T_{5}^2 - T_{7}T_{9} + T_{8}T_{10},\,&
    T_{1}^2T_{2}^2T_{3}T_{5}T_{6}^2
    + T_{7}T_{12} - T_{8}T_{11},\,\\
    T_{5}T_{11} + T_{1}T_{6}^2T_{10} -
    T_{3}T_{4}^2T_{7}^2T_{8},\,&
    T_{5}T_{12} + T_{1}T_{6}^2T_{9} -
    T_{3}T_{4}^2T_{7}T_{8}^2,\\
    T_{1}T_{2}^2T_{3}^2T_{4}^2T_{5}T_{7}T_{8}
    - T_{9}T_{11} + T_{10}T_{12}.
	\end{array}
	$
\\[1ex]
    \mbox{\tiny $
    \left[
          \begin{array}{rrrrrrrrrrrr}
            1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  1 &  1 &  2 &  2\\
           -1 &  0 &  1 & -1 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & -1\\
           -1 &  1 & -1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & -1\\
            0 & -1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 & -1 & -1\\
           -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 & -1 & -1 &  0 &  0\\
            0 &  0 &  0 & -1 &  0 &  0 &  1 &  0 & -1 &  0 &  0 & -1\\
            0 &  0 &  0 & -1 &  0 &  0 &  0 &  1 &  0 & -1 & -1 &  0
          \end{array}
\begin{array}{ll}
    T_{6}T_{10} + T_{8}T_9 -
    T_{1}T_{2}^3T_{3}^2T_{4}T_{7}^3,\,&
    T_{1}T_9^2 - T_{3}T_{4}^2T_{5}^3T_{6}^3T_{8} +
    T_{7}T_{11},\,\\
    T_{1}T_{10}^2 - T_{3}T_{4}^2T_{5}^3T_{6}T_{8}^3 +
    T_{7}T_{12},\,&
    T_{1}^2T_{2}^3T_{3}^2T_{4}T_{7}^2T_9 +
    T_{8}T_{11} - T_{6}T_{13},\,\\
    T_{1}^2T_{2}^3T_{3}^2T_{4}T_{7}^2T_{10} +
    T_{6}T_{12} - T_{8}T_{13},\,&
    T_{1}T_9T_{10} +
    T_{3}T_{4}^2T_{5}^3T_{6}^2T_{8}^2 - T_{7}T_{13},\,\\
    T_1^3T_2^6T_3^5T_4^4T_5^3T_6T_7^4T_8+T_{11}T_{12} -
    T_{13}^2,\,&
    T_9T_{13}+T_{10}T_{11} -
    T_1T_2^3T_3^3T_4^3T_5^3T_6^2T_7^2T_8,\,\\
    T_{10}T_{13} + T_9T_{12} -
    T_1T_2^3T_3^3T_4^3T_5^3T_6T_7^2T_8^2
   \end{array}
   $
\\[1ex]
\mbox{\tiny
	$
\left[
    \mbox{\tiny $
          \begin{array}{rrrrrrrrrrrrr}
            1 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  1 &  1 &  3 &  3 &  3\\
           -1 &  0 &  0 &  1 & -1 &  0 &  0 &  0 &  0 &  0 & -1 & -1 & -1\\
           -1 &  0 &  1 & -1 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & -1 & -1\\
           -1 &  1 & -1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & -1 & -1\\
            0 & -1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 & -1 & -1 & -1\\
            0 &  0 &  0 &  0 & -1 &  1 &  0 &  0 &  0 & -1 &  0 & -2 & -1\\
            0 &  0 &  0 &  0 & -1 &  0 &  0 &  1 & -1 &  0 & -2 &  0 & -1
          \end{array}

==> (inline-1) <==
\begin{array}{l}
T_1^2
+ 
T_2^3 
\\
+
T_2 f_4(T_4 -T_7T_8 + T_6T_8, T_4, T_4 - T_7T_8)\\
+
f_6(T_4 -T_7T_8 + T_6T_8, T_4, T_4 - T_7T_8)
\end{array}
\quad
\mbox{\tiny $
\left[
    \begin{array}{rrrrrr}
3 & 2 & 1 & 1 & 1 & 0 \\
0 & 0 & 0 & -1 & -1 & 1
\end{array}
\begin{array}{rrrrrr}
    1 & 1 & 0 & 0 & 0 & 1 \\
    0 & 0 & 1 & 1 & 1 & 2
    \end{array}
\begin{array}{rrrrrr}
    1 & 1 & 2 & 0 & 0 & 1 \\
    0 & 0 & 0 & -1 & -1 & 1
    \end{array}
\begin{array}{rrrrrrr}
        1 & 1 & 1 & 1 & 3 & 3 & 0 \\
	0 & 0 & 0 & 0 & -1 & -1 & 1 
    \end{array}
\begin{array}{rrrrrr}
            1 & 1 & 1 & 1 & 1 & 0 \\
            0 & 0 & 0 & -1 & -1 & 1 
    \end{array}
\begin{array}{rrrrrr}
    1 & 1 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 1 & 1
    \end{array}
\begin{array}{rrrrrrr}
1 & 1 & 1 & 0 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 1 & 1 & 1
\end{array}
\begin{array}{l}
f,\ 
g_1 - T_6T_8,\ 
g_2 - T_7T_8
\end{array}
$
\end{minipage}
\quad
\begin{minipage}{5cm}
\mbox{\tiny $
\left[
\begin{array}{rrrrrrrr}
    1 & 1 & 1 & 1 & 1 & 2 & 2 & 0\\
    0 & 0 & 0 & 0 & 0 & -1 & -1 & 1     
\end{array}
\begin{array}{rrrrrr}
1 & 1 & 1 & 1 & 0 & 2\\
-1 & -1 & -1 & 0 & 1 & -1 
\end{array}
\begin{array}{l}
T_{2}T_{5} - T_{3}T_{6} - T_{3}T_{7} + 3T_{4}T_{5} - T_{4}T_{6} + T_{4}T_{7},
\\
T_{1}^2T_{3} - T_{1}^2T_{4} + T_{2}^2T_{3} + T_{2}^2T_{4} + T_{3}^3 -\\ 2T_{3}^2T_{4} +   T_{3}T_{4}^2 - 3T_{4}^3 - T_{5}T_{8},\\
    T_{2}^3 + 5/2T_{2}^2T_{3} + 1/2T_{2}^2T_{4} - 1/2T_{2}T_{3}^2 -\\ T_{2}T_{4}^2 + T_{3}^3 - 5/2T_{3}^2T_{4}
    + 1/2T_{3}T_{4}^2 -\\
    7/2T_{4}^3 - T_{6}T_{8},
\end{array}
$
\end{minipage}
\qquad
\begin{minipage}{5cm}
$
\begin{array}{l}
    T_{1}^2T_{2} + 3T_{1}^2T_{4} - 5/2T_{2}^2T_{3} - 5/2T_{2}^2T_{4}
    \\
    + 3/2T_{2}T_{3}^2 
    +  2T_{2}T_{4}^2 - T_{3}^3 + 7/2T_{3}^2T_{4} - 1/2T_{3}T_{4}^2 \\ +11/2T_{4}^3 - T_{7}T_{8}, \\
        -T_{1}^2T_{6} + T_{2}^2T_{7} + 5/2T_{2}T_{3}T_{6} \\
        + 5/2T_{2}T_{3}T_{7} + 5/2T_{2}T_{4}T_{6} - 5/2T_{2}T_{4}T_{7}\\
        + T_{3}^2T_{5} - 3/2T_{3}^2T_{6} - 1/2T_{3}^2T_{7} -  15/2T_{3}T_{4}T_{6} -\\
         15/2T_{3}T_{4}T_{7} + 23T_{4}^2T_{5}
        - 19/2T_{4}^2T_{6} +  13/2T_{4}^2T_{7}
\end{array}
$
\end{minipage}
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrr} 
    1 & 1 & 1 & 1 & 3 & 3 & 3 & 0\\
    0 & 0 & 0 & 0 & -1 & -1 & -1 & 1
    \end{array}
\begin{array}{l}
f_1(T_1,\ldots,T_4,T_5T_7,T_6T_7),\\ 
f_2(T_1,\ldots,T_4,T_5T_7,T_6T_7)
\end{array}
$
\end{minipage}
\quad 
\begin{minipage}{5cm}
\mbox{\tiny $
\left[
\begin{array}{rrrrrrr}
 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 1
\end{array}
\begin{array}{l}
T_3
g_1(T_3T_6, T_4T_6, T_5T_6, T_1, T_2)\\
+
T_4 
g_2(T_3T_6, T_4T_6, T_5T_6, T_1, T_2)\\
+
T_5
g_3(T_3T_6, T_4T_6, T_5T_6, T_1, T_2)
\end{array}
$
\end{minipage}
\quad 
\begin{minipage}{5cm}
$
\left[
\mbox{\tiny $
 \begin{array}{rrrrrr}
    1 & 1 & 1 & 1 & 1 & 0\\
    0 & 0 & -1 & -1 & -1 & 1 
    \end{array}
\begin{array}{l}
T_{1}T_{7} - T_{2}T_{8} + T_{4}T_{6}, \\
    -T_{1}T_{6} + T_{2}T_{7} + T_{3}T_{5} - T_{3}T_{8},\\
    T_{1}T_{5} - T_{2}T_{6} - T_{3}T_{7} + T_{4}T_{8}, \\
    T_{4}T_{9} - T_{5}^2T_{8} + T_{5}T_{6}T_{7} + T_{5}T_{8}^2 - T_{7}^3,\\
    T_{1}^3 - T_{1}T_{2}T_{3} + T_{1}T_{2}T_{4} + T_{3}^2T_{4} - T_{8}T_{10},    
    \\
    T_{1}T_{9} - T_{5}T_{6}^2 + T_{5}T_{8}^2 + T_{6}^2T_{8} + T_{6}T_{7}^2 - T_{8}^3,\\
    -T_{1}^2T_{4} + T_{2}^3 - T_{2}T_{4}^2 + T_{3}^2T_{4} - T_{5}T_{10},\\
    -T_{1}^2T_{3} + T_{1}T_{2}^2 - T_{1}T_{3}T_{4} + T_{2}T_{3}^2 - T_{6}T_{10}, \\
    T_{1}^2T_{2} + T_{1}T_{3}T_{4} - T_{2}^2T_{3} + T_{3}T_{4}^2 - T_{7}T_{10},
\end{array}
$
\end{minipage}
\qquad
\begin{minipage}{6cm}
$
\begin{array}{l}
    -T_{2}T_{9} + T_{5}^2T_{6} - T_{5}T_{6}T_{8} - T_{5}T_{7}T_{8} -\\ T_{6}^2T_{7} + T_{7}T_{8}^2, \\
  T_{1}^2T_{8}^2 - T_{1}T_{2}T_{6}T_{7} - T_{1}T_{2}T_{6}T_{8} + T_{1}T_{3}T_{6}T_{8} +\\
  T_{1}T_{3}T_{7}^2 - 2T_{1}T_{3}T_{7}T_{8} + T_{1}T_{4}T_{8}^2 + T_{2}^2T_{5}T_{6} \\
  -    T_{2}^2T_{6}T_{8}
        + T_{2}T_{3}T_{6}T_{7} - T_{2}T_{3}T_{7}T_{8} - T_{2}T_{4}T_{5}T_{8}\\
        + T_{2}T_{4}T_{8}^2 - 
        T_{3}^2T_{6}T_{7} + T_{3}^2T_{7}^2 + T_{3}T_{4}T_{7}^2 - 
       \\
       T_{3}T_{4}T_{7}T_{8} - T_{9}T_{10},\\
        -T_{3}T_{9} + T_{4}T_{9} - T_{5}^2T_{8} + T_{5}T_{8}^2 + T_{6}^3 - T_{6}T_{8}^2 \\
        - T_{7}^3 +  T_{7}^2T_{8}
\end{array}
$
\end{minipage}
\endgroup
\\[1ex]
    \mbox{\tiny $
    \left[
        \begin{array}{rrrrrrrrrr}
          1 & 1 & 1 & 1 & 3 & 3 & 3 & 3 & 8 & 0 \\
          0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 3 & 1 \\
        \end{array}
\begin{array}{ll}
T_{1}T_{6}+T_{3}T_{6}-T_{2}T_{7}-T_{4}T_{7}-T_{4}T_{8}, &
T_{2}T_{3}+T_{1}T_{4}+T_{2}T_{4}-T_{6}T_{9}, \\
T_{1}T_{3}+T_{3}^2+T_{1}T_{4}+T_{3}T_{4}-T_{4}T_{5}-T_{7}T_{9}, &
T_{2}^2+T_{3}T_{4}+T_{1}T_{5},\\
T_{1}^2-T_{3}^2-T_{1}T_{4}-T_{3}T_{4}+T_{2}T_{5}+T_{4}T_{5}-T_{8}T_{9}, &
T_{5}T_{6}+T_{1}T_{7}-T_{3}T_{7}-T_{4}T_{7}-T_{3}T_{8}-T_{4}T_{8}
\end{array}
$
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrrr}
    1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 0 \\
    0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 1
    \end{array}
\begin{array}{ll}
T_{1}T_{4} + T_{2}T_{3} - T_{3}T_{6}T_{8} + T_{5}^2, & 
    T_{1}T_{3} + T_{2}T_{5} - T_{3}T_{7}T_{8} - T_{4}^2,\\
    T_{1}T_{5} - T_{2}^2 + T_{2}T_{6}T_{8} + T_{3}T_{4} - T_{5}T_{7}T_{8}, & 
    T_{1}T_{2} + T_{3}^2 + T_{4}T_{5},\\
    T_{1}^2 - T_{1}T_{7}T_{8} + T_{2}T_{4} - T_{3}T_{5} - T_{4}T_{6}T_{8}
\end{array}
$
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrr}
    1 & 1 & 1 & 1 & 1 & 1 & 1 & 0\\
    0 & 0 & 0 & 0 & 0 & -1 & -1 & 1
    \end{array}
\begin{array}{rrrrrrr}
    0 & 0 & 0 & 0 & -1 & -1 & 1 \\
    1 & 1 & 1 & 1 & 0 & 1 & 2
    \end{array}
\begin{array}{l}
f_1(T_4T_{7},T_5T_{7},T_6T_{7},T_1,T_2,T_3),\\
f_2(T_4T_{7},T_5T_{7},T_6T_{7},T_1,T_2,T_3),
\end{array}
$
\end{minipage}
\qquad\quad 
\begin{minipage}{5cm}
\mbox{\tiny $
\left[
\begin{array}{rrrrrrr}
1 & 1 & 1 & 1 & 1 & 1 & 0\\
0 & 0 & 0 & -1 & -1 & -1 & 1
\end{array}
\begin{array}{l}
    T_{2}T_{8} + T_{3}T_{7} - T_{4}T_{8} - T_{4}T_{9} - T_{5}T_{8}, \\
    T_{1}T_{7} + T_{2}T_{9} + T_{3}T_{8},\\
    T_{2}T_{7} + T_{3}T_{6} - T_{5}T_{9}, \\
    T_{2}T_{6} - T_{4}T_{7} + T_{5}T_{8},\\
    T_{1}T_{6} - T_{2}T_{8} + T_{4}T_{9},\\
    -T_{3}T_{5} + T_{4}^2 + T_{4}T_{5} - T_{6}T_{11},\\
    T_{1}T_{5} + T_{2}T_{4} + T_{2}T_{5} - T_{7}T_{11},\\
    T_{1}T_{4} + T_{2}T_{3} - T_{8}T_{11},\\
    T_{1}T_{5} + T_{2}^2 + T_{3}T_{4},\\
    T_{1}T_{2} - T_{1}T_{4} - T_{1}T_{5} - T_{3}^2 - T_{9}T_{11},\\
    -2T_{1}T_{10} - T_{6}T_{8}T_{9} + T_{7}T_{8}^2 + T_{7}T_{9}^2 + T_{8}^3,
\end{array}
$
\end{minipage}
\quad
\begin{minipage}{5cm}
\tiny
$
\begin{array}{l}
    -2T_{2}T_{10} + T_{6}T_{7}T_{8} + T_{6}T_{8}^2 + T_{6}T_{8}T_{9} - T_{7}^2T_{9},\\
    2T_{1}T_{10} + 2T_{3}T_{10} - 2T_{4}T_{10} + T_{6}^2T_{8} - T_{6}T_{7}T_{9}\\
    +T_{6}T_{8}^2  + 2T_{6}T_{8}T_{9} + T_{6}T_{9}^2 - T_{7}T_{9}^2 - T_{8}^3, \\
    -T_{2}T_{7}T_{8} + T_{4}T_{6}T_{8} - T_{4}T_{7}T_{9} + T_{4}T_{8}^2 + 
    T_{5}T_{6}T_{8}\\
    - T_{5}T_{7}T_{9} + T_{5}T_{8}^2 + T_{5}T_{8}T_{9} + T_{5}T_{9}^2 - 2T_{10}T_{11},\\
    -2T_{1}T_{10} - 2T_{2}T_{10} - 2T_{3}T_{10} + 2T_{4}T_{10} + 2T_{5}T_{10} + \\T_{6}^2T_{9} 
       + T_{6}T_{7}T_{9} - T_{6}T_{8}T_{9} - T_{6}T_{9}^2 
        + T_{7}^3\\
        - T_{7}^2T_{9} + 
        T_{7}T_{9}^2 + T_{8}^3,\\
           2T_{1}T_{10} + 2T_{3}T_{10} + 2T_{6}T_{8}T_{9} + T_{6}T_{9}^2 + T_{7}^2T_{8}\\
           - T_{7}T_{9}^2 - T_{8}^3
\end{array}
$
\end{minipage}
\\[1ex]
    \mbox{\tiny $
    \left[
        \begin{array}{rrrrrrrrrrrrr}
    1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 &  5 & 0\\
    0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -3 & 1
    \end{array}
\begin{array}{rrrrrr}
    1 & 1 & 0 & 0 & 0 & 1 \\
    0 & 0 & 1 & 1 & 1 & 1
    \end{array}
\begin{array}{l}
 T_{3}^2 + T_{3}T_{4} - T_{6}^2 - T_{7}T_{8},\\
    T_{1}T_{7} + T_{3}T_{4}T_{5} + T_{3}T_{4}T_{6} + T_{3}T_{5}T_{6}\\
    + T_{4}^2T_{5} - T_{4}^2T_{6} + T_{4}T_{5}T_{6} - T_{4}T_{6}^2 \\
    - T_{4}T_{7}T_{8} - T_{5}^2T_{6} -  2T_{6}^3 - T_{6}T_{7}T_{8},\\
    T_{1}T_{3} + T_{2}T_{6} - T_{3}T_{4}T_{8} + T_{4}T_{5}T_{8} + T_{5}T_{6}T_{8},
\end{array}
$
\end{minipage}
\qquad
\begin{minipage}{5cm}
\tiny
$
\begin{array}{l}
    T_{2}T_{7} + 2T_{3}T_{4}^2 + T_{3}T_{4}T_{6} + T_{3}T_{5}^2 + 2T_{3}T_{6}^2 + \\
        T_{3}T_{7}T_{8} - T_{4}T_{5}T_{6} - T_{4}T_{6}^2 - T_{4}T_{7}T_{8} - T_{5}T_{6}^2,\\
    T_{1}T_{6} + T_{2}T_{3} + T_{2}T_{4} - T_{3}T_{4}T_{8} + T_{4}^2T_{8} + T_{5}^2T_{8}\\
    + 2T_{6}^2T_{8} + T_{7}T_{8}^2
\end{array}
$
\end{minipage}
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrr}
   1 & 1 & 1 & 1 & 1 & 1 & 2 & 0 \\
   0 & 0 & -1 & -1 & -1 & -1 & -3 & 1
    \end{array}
\begin{array}{l}
 T_{1}T_{6} - T_{2}T_{5} - T_{2}T_{6} + T_{2}T_{7} - T_{3}T_{7} \\
 + T_{5}T_{6}T_{8} -  T_{6}T_{7}T_{8},\\
    T_{1}T_{5} - T_{1}T_{7} + T_{2}T_{5} + T_{2}T_{6} - T_{2}T_{7} \\
    - T_{3}T_{6} + 2T_{3}T_{7} -   T_{4}T_{7} \\
    - T_{5}T_{7}T_{8} + T_{7}^2T_{8},\\
    T_{1}^2 - 2T_{1}T_{7}T_{8} - T_{2}T_{3} - T_{2}T_{6}T_{8} \\ + T_{3}T_{6}T_{8} -  T_{3}T_{7}T_{8} + T_{7}^2T_{8}^2,
\end{array}
$
\end{minipage}
\quad
\begin{minipage}{5cm}
\tiny
$
\begin{array}{l}
        T_{1}T_{3} - T_{2}T_{3} + T_{2}T_{4} - T_{2}T_{5}T_{8} \\
        - 2T_{2}T_{6}T_{8} + T_{2}T_{7}T_{8} + T_{3}T_{6}T_{8} \\
        - 2T_{3}T_{7}T_{8} - T_{4}T_{6}T_{8} + T_{5}T_{6}T_{8}^2,\\
        T_{1}T_{4} - T_{2}T_{3} + T_{2}T_{4} - 2T_{2}T_{5}T_{8} -\\ 3T_{2}T_{6}T_{8} + 2T_{2}T_{7}T_{8} + T_{3}^2-\\
        T_{3}T_{5}T_{8} + T_{3}T_{6}T_{8} -T_{3}T_{7}T_{8} -\\ 
        2T_{4}T_{6}T_{8} - T_{4}T_{7}T_{8} + 2T_{5}T_{6}T_{8}^2
\end{array}
$
\end{minipage}
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrrrrrrrr}
    1 & 1 & 1 & 1 & 1 & 1 & 1 & 0\\
    0 & 0 & 0 & 0 & -1 & -1 & -1 & 1
    \end{array}
\begin{array}{l}
 T_{6}^2 + T_{6}T_{7} + T_{6}T_{8} + T_{6}T_{9} - T_{6}T_{10}\\
 - T_{7}T_{10} + T_{8}T_{9} - T_{9}^2, \\
 T_{3}T_{10} - T_{4}T_{8} + T_{5}T_{7},\\ 
 T_{5}T_{11} + T_{6}T_{8} + T_{7}T_{8} + T_{8}^2 +\\
 T_{8}T_{9} - T_{8}T_{10} - T_{10}^2, \\
 T_{3}T_{11} + T_{7}T_{10} - T_{8}^2 + T_{8}T_{9},\\ 
 T_{4}T_{11} + T_{6}T_{7} + T_{7}^2 + T_{7}T_{8} + T_{7}T_{9}- \\
  T_{7}T_{10} -  T_{8}T_{10} +  T_{9}T_{10}, \\
T_{5}T_{8} - T_{5}T_{9} + T_{11}T_{12},\\ 
T_{3}T_{5} - T_{4}^2 + T_{6}T_{12} + T_{7}T_{12} + T_{8}T_{12}\\
+ T_{9}T_{12} - T_{10}T_{12}, \\
    T_{2}T_{11} + T_{6}T_{10} - T_{7}T_{8} + T_{7}T_{9},\\ 
    T_{3}T_{8} - T_{3}T_{9} - T_{4}T_{7} + T_{5}T_{6} - T_{11}T_{12},\\
    T_{2}T_{8} - T_{2}T_{9} - T_{3}T_{7} + T_{4}T_{6},\\ 
    T_{2}T_{5} - T_{3}T_{4} + T_{10}T_{12},\\
    T_{2}T_{4} - T_{3}^2 + T_{8}T_{12} - T_{9}T_{12},\\ 
    T_{1}T_{11} + T_{6}T_{8} - T_{7}^2,
\end{array}
$
\end{minipage}
\quad
\begin{minipage}{5cm}
\tiny
$
\begin{array}{l}
    T_{1}T_{10} - T_{2}T_{9} + T_{4}T_{6},\\
    T_{1}T_{5} - T_{3}^2 + T_{8}T_{12},\\
    T_{1}T_{4} - T_{2}T_{3} + T_{7}T_{12},\\ 
    T_{1}T_{3} - T_{2}^2 + T_{6}T_{12},\\
    T_{3}T_{6} + T_{3}T_{7} + 2T_{3}T_{9} + T_{4}T_{7}\\
    - T_{4}T_{8} - T_{4}T_{10} - T_{5}T_{6} + T_{5}T_{7} \\
    +T_{2}T_{10} - T_{3}T_{9} + T_{5}T_{6},\\ 
    T_{2}T_{6} + T_{2}T_{7} + 2T_{2}T_{9} + T_{3}T_{7}\\
    - T_{3}T_{9} - T_{4}T_{6} - T_{4}T_{9}\\
    +  T_{5}T_{6} + T_{5}T_{7},\\ 
    T_{1}T_{8} - T_{1}T_{9} - T_{2}T_{7} - \\
    T_{3}T_{7} - 2T_{3}T_{9} - T_{4}T_{7} + T_{4}T_{8} \\
    + T_{4}T_{10} + T_{5}T_{6} - T_{5}T_{7} - \\
    T_{5}T_{8} + T_{5}T_{9} - T_{11}T_{12},\\ 
   T_{1}T_{6} + T_{1}T_{7} + 2T_{1}T_{9} + T_{2}T_{7}\\
   - T_{2}T_{9} + T_{3}T_{7} + T_{3}T_{9} \\
   + T_{4}T_{6} + 2T_{4}T_{7} - T_{4}T_{8} - T_{4}T_{10}- \\
   T_{5}T_{6} + T_{5}T_{7} + T_{5}T_{8}  - T_{5}T_{9} + T_{11}T_{12}
\end{array}
$
\end{minipage}
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrrrrrrr}
    1 & 1 & 1 & 1 & 1 & 2& 2 &  2& 2 & 2 &  3 & 0\\
    0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -2 & 1
    \end{array}
\begin{array}{ll}
-T_{1}T_{4} + T_{2}T_{3} - T_{8}T_{9}, &
    -T_{2}T_{7} + T_{3}^2T_{8} + T_{4}T_{6},\\
    -T_{1}T_{7} + T_{2}T_{4}T_{8} + T_{3}T_{6}, &
    -T_{1}T_{3}T_{8} + T_{2}T_{6} + T_{4}T_{5},\\
    T_{1}T_{6} - T_{2}^2T_{8} + T_{3}T_{5}, &
    -T_{2}T_{4}^2 + T_{3}^3 - T_{7}T_{9},\\
    T_{1}T_{3}^2 - T_{2}^2T_{4} - T_{6}T_{9}, &
    -T_{1}^2T_{3} + T_{2}^3 - T_{5}T_{9},\\
    -T_{1}T_{4}T_{8}^2 + T_{5}T_{7} + T_{6}^2 - T_{8}^3T_{9}
\end{array}
$
\\
\mbox{\tiny $
\left[
\begin{array}{rrrrrrrrr}
1 & 1 & 1 & 1 & 3 & 3 & 3 & 2 & 0\\
0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 1
\end{array}
\begin{array}{l}
g_2(g_1',T_2,\ldots,T_5),\\ 
g(g_1'-T_6T_8,T_2,\ldots,T_5)
\end{array}
$
\end{minipage}
\ 
\begin{minipage}{5cm}
\mbox{\tiny $
\left[
\begin{array}{rrrrrrr}
    1 & 1 & 1 & 1 & 1 & 2 & 0 \\
    0 & 0 & 0 & 0 & -1 & -1 & 1
    \end{array}
\begin{array}{rrrrrr}
    1 & 1 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 1 & 1
    \end{array}
\begin{array}{rrrrrrr}
    0 & 0 & 0 & 0 & -1 & -1 & 1 \\
    1 & 1 & 1 & 1 & 1 & 1 & 1
    \end{array}
\begin{array}{l}
  T_{2}T_{7} - T_{4}T_{6} + T_{5}^2,\\
    T_{1}T_{7} - T_{3}T_{6} + T_{4}T_{5} +\\
    T_{4}T_{7}T_{8} - T_{5}T_{7}T_{8} +  T_{7}^2T_{8}^2,\\
    T_{3}T_{5} + T_{3}T_{6} - T_{4}^2 - T_{4}T_{5} - \\
    T_{4}T_{7}T_{8} + T_{5}T_{7}T_{8} -
        T_{7}^2T_{8}^2,
\end{array}
$
\end{minipage}
\ 
\begin{minipage}{3.5cm}
\tiny
$
\begin{array}{l}
  T_{1}T_{5} + T_{1}T_{6} - T_{2}T_{4} + T_{4}T_{5}T_{8} \\
    - T_{5}^2T_{8} +  T_{5}T_{7}T_{8}^2,\\
    T_{1}T_{4} - T_{1}T_{6} - T_{2}T_{3} + T_{2}T_{4} +\\
    T_{4}^2T_{8} - 2T_{4}T_{5}T_{8} + \\
        T_{4}T_{7}T_{8}^2 + T_{5}^2T_{8} - T_{5}T_{7}T_{8}^2
\end{array}
$
\end{minipage}
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrr}
     1 & 1 & 1 & 1 & 1 & 1 & 1 & 0\\
      0 & 0 & -1 & -1 & -1 & -1 & -2 & 1
    \end{array}
\begin{array}{ll}
    T_{2}T_{5} - T_{3}T_{6} + T_{4}T_{7}, &
    -T_{2}T_{4} + T_{3}^2 - T_{5}T_{8}, \\
    T_{1}T_{5} - T_{2}T_{6} + T_{3}T_{7}, &
    -T_{1}T_{4} + T_{2}T_{3} - T_{6}T_{8}, \\
    -T_{1}T_{3} + T_{2}^2 - T_{7}T_{8}
\end{array}
$
\\[1ex]
    \mbox{\tiny $
    \left[
    \begin{array}{rrrrrrrr}
    1 & 1 & 1 & 1 & 2 & 2 & 2 & 0\\
    0 & 0 & 0 & 0 & -1 & -1 & -1 & 1
    \end{array}
\begin{array}{rrrrrr}
    0 & 0 & 0 & -1 & -1 & 1\\
    1 & 1 & 1 & 0 & 2 & 1
    \end{array}
\begin{array}{rrrrrrrrr}
    1 & 1 & 1 &  1 & 1  & 0  \\
    0 & 0 & 0 & -1 & -1 & 1
\end{array}
\begin{array}{rrrrrr}
    0 & 0 & 0 & -1 & -1 & 1\\
    1 & 1 & 1 & 0 & 1 & 1
    \end{array}
\begin{array}{l}
T_1
g_1(T_1T_6, T_2T_6, T_3T_6, T_4, T_5)\\
+
T_2 
g_2(T_1T_6, T_2T_6, T_3T_6, T_4, T_5)\\
+
T_3
g_3(T_1T_6, T_2T_6, T_3T_6, T_4, T_5)
\end{array}
$
\end{minipage}
\qquad 
\begin{minipage}{5cm}
\mbox{\tiny $
\left[
\begin{array}{rrrrrrrrr}
    1 & 1 & 1 & 1 & 1 &  0\\
    -1 & -1 & -1 & 0 & 0 &  1 
    \end{array}
\begin{array}{rrrrrr}
    1 & 1 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 1 & 1
    \end{array}
